Enforcing Katz and PageRank Centrality Measures in Complex Networks

We investigate the problem of enforcing a desired centrality measure in complex networks, while still keeping the original pattern of the network. Specifically, by representing the network as a graph with suitable nodes and weighted edges, we focus on computing the smallest perturbation on the weights required to obtain a prescribed PageRank or Katz centrality index for the nodes. Our approach relies on optimization procedures that scale with the number of modified edges, enabling the exploration of different scenarios and altering network structure and dynamics.

==> karate_norms.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\columnwidth,
height=0.186\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
bar shift auto,
xticklabels={$\|\Delta_{\text{IPM}}\|_F$,$\|G-\hat{G}_{\text{IPM}}\|_F$,$\|\Delta_{\text{GU}}\|_F$,$\|G-\hat{G}_{GU}\|_F$,$\|\Delta_{\text{TSDP}(G)}\|_F$,$\|\Delta_{\text{TSDP}(A+I)}\|_F$},
enlarge x limits=0.2,
xtick=data,
xticklabel style={rotate=90,font=\footnotesize},
ymin=0,
ymax=7,
axis background/.style={fill=white}
]
\addplot[ybar, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0 6.70345808700298\\
1 1.68129422639828\\
2 5.15634513007784\\
3 1.3060423235387\\
4 0.914487708990402\\
5 1.05550236480087\\
};
\end{axis}
\end{tikzpicture}%

==> karate_pattern.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.162\columnwidth,
height=0.162\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={nz = 95},
y dir=reverse,
ymin=0,
ymax=35,
axis background/.style={fill=white},
title style={font=\small},
title={IPM}
]
\addplot [color=mycolor1, line width=2.0pt, only marks, mark size=1pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	1\\
1	2\\
1	3\\
1	4\\
1	5\\
1	6\\
1	7\\
1	11\\
1	13\\
1	18\\
1	22\\
2	4\\
2	18\\
2	20\\
2	22\\
3	2\\
3	10\\
3	28\\
3	33\\
4	2\\
4	13\\
4	14\\
5	7\\
5	11\\
6	7\\
6	11\\
7	5\\
7	6\\
8	3\\
8	4\\
9	31\\
10	1\\
10	3\\
11	5\\
11	6\\
12	1\\
13	1\\
13	4\\
14	1\\
14	3\\
14	4\\
15	1\\
15	33\\
16	1\\
16	33\\
17	6\\
17	7\\
18	1\\
18	2\\
19	1\\
19	33\\
20	1\\
20	2\\
21	1\\
21	33\\
22	1\\
22	2\\
23	1\\
23	33\\
24	28\\
24	30\\
24	33\\
25	28\\
26	24\\
27	30\\
28	24\\
29	32\\
30	27\\
30	33\\
31	9\\
32	29\\
33	3\\
33	15\\
33	16\\
33	19\\
33	21\\
33	23\\
33	31\\
34	9\\
34	10\\
34	14\\
34	15\\
34	16\\
34	19\\
34	20\\
34	21\\
34	23\\
34	24\\
34	27\\
34	28\\
34	29\\
34	30\\
34	31\\
34	32\\
34	33\\
};
\end{axis}

\begin{axis}[%
width=0.162\columnwidth,
height=0.162\columnwidth,
at={(0.213\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={nz = 112},
y dir=reverse,
ymin=0,
ymax=35,
axis background/.style={fill=white},
title style={font=\small},
title={Gurobi}
]
\addplot [color=mycolor1, line width=2.0pt, only marks, mark size=1pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	1\\
1	2\\
1	3\\
1	4\\
1	5\\
1	6\\
1	7\\
1	8\\
1	9\\
1	11\\
1	13\\
1	14\\
1	18\\
1	20\\
1	22\\
1	32\\
2	1\\
2	3\\
2	4\\
2	18\\
2	20\\
2	22\\
3	1\\
3	2\\
3	8\\
3	9\\
3	10\\
3	14\\
3	28\\
3	29\\
3	33\\
4	1\\
4	2\\
4	8\\
4	13\\
4	14\\
5	1\\
5	7\\
5	11\\
6	1\\
6	7\\
6	11\\
7	1\\
7	5\\
7	6\\
8	3\\
8	4\\
9	3\\
9	31\\
10	3\\
11	1\\
11	5\\
11	6\\
12	1\\
13	4\\
14	3\\
14	4\\
15	1\\
15	33\\
16	1\\
16	33\\
17	6\\
17	7\\
18	2\\
19	1\\
19	33\\
20	2\\
20	34\\
21	1\\
21	33\\
22	2\\
23	1\\
23	33\\
24	28\\
24	30\\
24	33\\
25	32\\
26	32\\
27	30\\
28	24\\
29	32\\
30	24\\
30	27\\
30	33\\
31	2\\
31	9\\
31	33\\
32	29\\
33	3\\
33	15\\
33	16\\
33	19\\
33	21\\
33	23\\
33	34\\
34	9\\
34	10\\
34	14\\
34	15\\
34	16\\
34	19\\
34	20\\
34	21\\
34	23\\
34	24\\
34	27\\
34	28\\
34	29\\
34	30\\
34	31\\
34	32\\
34	33\\
};
\end{axis}

\begin{axis}[%
width=0.162\columnwidth,
height=0.162\columnwidth,
at={(0.426\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={nz = 89},
y dir=reverse,
ymin=0,
ymax=35,
axis background/.style={fill=white},
title style={font=\small},
title={TDSP (Dense)}
]
\addplot [color=mycolor1, line width=2.0pt, only marks, mark size=1pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	1\\
1	2\\
1	3\\
1	4\\
1	6\\
1	7\\
1	8\\
1	9\\
1	14\\
1	24\\
1	28\\
1	30\\
1	31\\
1	32\\
1	33\\
1	34\\
2	9\\
2	14\\
3	9\\
4	8\\
4	14\\
4	25\\
5	6\\
5	7\\
6	9\\
7	6\\
8	14\\
9	5\\
9	30\\
9	31\\
10	7\\
10	20\\
11	14\\
11	30\\
12	7\\
12	9\\
13	24\\
14	2\\
14	7\\
14	24\\
15	32\\
16	3\\
17	7\\
18	2\\
19	14\\
19	34\\
20	32\\
21	33\\
22	31\\
22	33\\
23	3\\
23	26\\
23	28\\
24	30\\
25	6\\
26	11\\
26	31\\
27	1\\
27	20\\
28	6\\
28	32\\
29	7\\
30	4\\
31	4\\
31	24\\
32	28\\
32	33\\
33	9\\
34	1\\
34	2\\
34	3\\
34	4\\
34	5\\
34	6\\
34	7\\
34	8\\
34	9\\
34	11\\
34	14\\
34	20\\
34	24\\
34	25\\
34	26\\
34	28\\
34	30\\
34	31\\
34	32\\
34	33\\
34	34\\
};
\end{axis}

\begin{axis}[%
width=0.162\columnwidth,
height=0.162\columnwidth,
at={(0.638\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={nz = 74},
y dir=reverse,
ymin=0,
ymax=35,
axis background/.style={fill=white},
title style={font=\small},
title={TDSP Pattern of A + I}
]
\addplot [color=mycolor1, line width=2.0pt, only marks, mark size=1pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	1\\
1	2\\
1	3\\
1	4\\
1	6\\
1	7\\
1	8\\
1	9\\
1	14\\
1	32\\
2	1\\
2	8\\
2	14\\
2	20\\
3	9\\
3	14\\
3	28\\
3	33\\
4	2\\
4	3\\
4	14\\
5	1\\
5	7\\
6	7\\
7	1\\
7	6\\
8	3\\
9	31\\
9	33\\
10	3\\
11	6\\
12	1\\
13	4\\
14	3\\
14	4\\
15	33\\
16	33\\
17	6\\
18	2\\
19	33\\
20	2\\
21	33\\
22	2\\
23	33\\
24	28\\
24	30\\
25	1\\
25	32\\
26	1\\
26	32\\
27	30\\
28	24\\
29	1\\
29	32\\
30	24\\
30	33\\
31	2\\
31	9\\
31	33\\
32	29\\
33	1\\
33	3\\
33	32\\
34	1\\
34	9\\
34	14\\
34	20\\
34	24\\
34	28\\
34	29\\
34	30\\
34	31\\
34	32\\
34	33\\
};
\end{axis}
\end{tikzpicture}%

==> karate_pi.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.605\columnwidth,
height=0.2\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=1,
xmax=34,
ymode=log,
ymin=1e-18,
ymax=7.0082828429463e-16,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	2.77555756156289e-17\\
2	6.93889390390723e-18\\
3	1.38777878078145e-17\\
4	1.38777878078145e-17\\
5	3.46944695195361e-18\\
6	0\\
7	6.93889390390723e-18\\
8	6.93889390390723e-18\\
9	1.38777878078145e-17\\
10	3.46944695195361e-18\\
11	0\\
12	3.46944695195361e-18\\
13	1.04083408558608e-17\\
14	6.93889390390723e-18\\
15	0\\
16	0\\
17	1.04083408558608e-17\\
18	6.93889390390723e-18\\
19	3.46944695195361e-18\\
20	3.46944695195361e-18\\
21	0\\
22	6.93889390390723e-18\\
23	3.46944695195361e-18\\
24	2.77555756156289e-17\\
25	2.42861286636753e-17\\
26	1.73472347597681e-17\\
27	1.38777878078145e-17\\
28	2.42861286636753e-17\\
29	1.38777878078145e-17\\
30	1.38777878078145e-17\\
31	1.38777878078145e-17\\
32	2.08166817117217e-17\\
33	0\\
34	2.77555756156289e-17\\
};
\addlegendentry{IPM}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	3.46944695195361e-17\\
2	2.08166817117217e-17\\
3	2.77555756156289e-17\\
4	2.77555756156289e-17\\
5	1.73472347597681e-17\\
6	2.08166817117217e-17\\
7	2.08166817117217e-17\\
8	2.42861286636753e-17\\
9	2.77555756156289e-17\\
10	6.93889390390723e-18\\
11	1.38777878078145e-17\\
12	5.20417042793042e-18\\
13	6.93889390390723e-18\\
14	2.08166817117217e-17\\
15	1.38777878078145e-17\\
16	1.04083408558608e-17\\
17	1.04083408558608e-17\\
18	1.04083408558608e-17\\
19	6.93889390390723e-18\\
20	6.93889390390723e-18\\
21	1.38777878078145e-17\\
22	1.04083408558608e-17\\
23	1.04083408558608e-17\\
24	2.08166817117217e-17\\
25	2.08166817117217e-17\\
26	1.73472347597681e-17\\
27	1.04083408558608e-17\\
28	1.73472347597681e-17\\
29	1.38777878078145e-17\\
30	1.38777878078145e-17\\
31	2.08166817117217e-17\\
32	2.77555756156289e-17\\
33	5.55111512312578e-17\\
34	2.77555756156289e-17\\
};
\addlegendentry{GUROBI}

\addplot [color=mycolor3, line width=2.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	4.64905891561784e-16\\
2	3.05311331771918e-16\\
3	1.52655665885959e-16\\
4	1.87350135405495e-16\\
5	1.73472347597681e-17\\
6	2.08166817117217e-16\\
7	1.73472347597681e-16\\
8	2.81025203108243e-16\\
9	7.0082828429463e-16\\
10	1.11022302462516e-16\\
11	3.12250225675825e-17\\
12	4.66640615037761e-16\\
13	7.63278329429795e-17\\
14	4.16333634234434e-17\\
15	1.45716771982052e-16\\
16	1.59594559789866e-16\\
17	3.2612801348364e-16\\
18	1.38777878078145e-17\\
19	1.49186218934005e-16\\
20	1.94289029309402e-16\\
21	1.66533453693773e-16\\
22	1.38777878078145e-17\\
23	1.94289029309402e-16\\
24	3.12250225675825e-16\\
25	3.50414142147315e-16\\
26	5.41233724504764e-16\\
27	2.74086309204336e-16\\
28	3.46944695195361e-17\\
29	2.32452945780892e-16\\
30	5.55111512312578e-17\\
31	6.6266436782314e-16\\
32	2.08166817117217e-16\\
33	2.91433543964104e-16\\
34	4.57966997657877e-16\\
};
\addlegendentry{TDSP Pattern of A + I}

\addplot [color=mycolor4, dashed, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	1.80411241501588e-16\\
2	3.95516952522712e-16\\
3	1.80411241501588e-16\\
4	3.05311331771918e-16\\
5	1.17961196366423e-16\\
6	1.45716771982052e-16\\
7	1.59594559789866e-16\\
8	1.94289029309402e-16\\
9	6.93889390390723e-17\\
10	1.38777878078145e-17\\
11	1.07552855510562e-16\\
12	6.93889390390723e-18\\
13	1.04083408558608e-16\\
14	1.73472347597681e-16\\
15	2.08166817117217e-17\\
16	6.93889390390723e-18\\
17	8.67361737988404e-17\\
18	7.63278329429795e-17\\
19	6.93889390390723e-18\\
20	3.46944695195361e-18\\
21	2.42861286636753e-17\\
22	5.55111512312578e-17\\
23	3.12250225675825e-17\\
24	1.66533453693773e-16\\
25	1.11022302462516e-16\\
26	1.42247325030098e-16\\
27	6.24500451351651e-17\\
28	1.56125112837913e-16\\
29	7.63278329429795e-17\\
30	2.77555756156289e-17\\
31	1.00613961606655e-16\\
32	2.42861286636753e-16\\
33	2.77555756156289e-17\\
34	4.85722573273506e-17\\
};
\addlegendentry{TDSP (Dense Matrix)}

\end{axis}

\end{tikzpicture}%

==> karate_signs.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.204\columnwidth,
height=0.204\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={nz = 35},
y dir=reverse,
ymin=0,
ymax=35,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=2.0pt, only marks, mark size=1pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	5\\
1	8\\
1	11\\
1	12\\
1	13\\
1	18\\
1	20\\
1	22\\
2	1\\
2	3\\
2	4\\
2	8\\
2	9\\
2	14\\
2	18\\
2	20\\
2	22\\
2	31\\
3	1\\
3	2\\
3	4\\
3	8\\
3	9\\
3	10\\
3	14\\
3	28\\
3	29\\
3	33\\
4	1\\
4	2\\
4	3\\
4	8\\
4	13\\
4	14\\
4	25\\
5	1\\
5	6\\
5	7\\
5	11\\
6	1\\
6	7\\
6	9\\
6	11\\
6	17\\
7	1\\
7	5\\
7	6\\
7	17\\
8	1\\
8	2\\
8	3\\
8	4\\
8	14\\
9	1\\
9	3\\
9	5\\
9	30\\
9	31\\
9	33\\
9	34\\
10	3\\
10	7\\
10	20\\
10	34\\
11	1\\
11	5\\
11	6\\
11	14\\
11	30\\
12	1\\
12	7\\
12	9\\
13	1\\
13	4\\
13	24\\
14	1\\
14	2\\
14	3\\
14	4\\
14	7\\
14	24\\
14	34\\
15	32\\
15	33\\
15	34\\
16	3\\
16	33\\
16	34\\
17	6\\
17	7\\
18	1\\
18	2\\
19	14\\
19	33\\
19	34\\
20	1\\
20	2\\
20	32\\
20	34\\
21	33\\
21	34\\
22	1\\
22	2\\
22	31\\
22	33\\
23	3\\
23	26\\
23	28\\
23	33\\
23	34\\
24	26\\
24	28\\
24	30\\
24	33\\
24	34\\
25	6\\
25	26\\
25	28\\
25	32\\
26	11\\
26	24\\
26	25\\
26	31\\
26	32\\
27	1\\
27	20\\
27	30\\
27	34\\
28	3\\
28	6\\
28	24\\
28	25\\
28	32\\
28	34\\
29	3\\
29	7\\
29	32\\
29	34\\
30	4\\
30	24\\
30	27\\
30	33\\
30	34\\
31	2\\
31	4\\
31	9\\
31	24\\
31	33\\
31	34\\
32	1\\
32	25\\
32	26\\
32	28\\
32	29\\
32	33\\
32	34\\
33	3\\
33	9\\
33	15\\
33	16\\
33	19\\
33	21\\
33	23\\
33	24\\
33	30\\
33	31\\
33	32\\
33	34\\
34	10\\
34	15\\
34	16\\
34	19\\
34	20\\
34	21\\
34	23\\
34	27\\
34	29\\
};
\addplot [color=red, line width=2.0pt, only marks, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	1\\
1	2\\
1	3\\
1	4\\
1	6\\
1	7\\
1	9\\
1	14\\
1	24\\
1	28\\
1	30\\
1	31\\
1	32\\
1	33\\
1	34\\
34	1\\
34	2\\
34	3\\
34	4\\
34	5\\
34	6\\
34	7\\
34	8\\
34	9\\
34	11\\
34	14\\
34	24\\
34	25\\
34	26\\
34	28\\
34	30\\
34	31\\
34	32\\
34	33\\
34	34\\
};
\end{axis}

\begin{axis}[%
width=0.204\columnwidth,
height=0.204\columnwidth,
at={(0.279\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={nz = 24},
y dir=reverse,
ymin=0,
ymax=35,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=2.0pt, only marks, mark size=1pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	5\\
1	8\\
1	11\\
1	12\\
1	13\\
1	18\\
1	20\\
1	22\\
2	1\\
2	3\\
2	4\\
2	8\\
2	14\\
2	18\\
2	20\\
2	22\\
2	31\\
3	1\\
3	2\\
3	4\\
3	8\\
3	9\\
3	10\\
3	14\\
3	28\\
3	29\\
3	33\\
4	1\\
4	3\\
4	8\\
4	13\\
4	14\\
5	1\\
5	7\\
5	11\\
6	1\\
6	7\\
6	11\\
6	17\\
7	1\\
7	5\\
7	6\\
7	17\\
8	1\\
8	2\\
8	3\\
8	4\\
9	1\\
9	3\\
9	31\\
9	33\\
9	34\\
10	3\\
10	34\\
11	1\\
11	5\\
11	6\\
12	1\\
13	1\\
13	4\\
14	1\\
14	2\\
14	3\\
14	4\\
14	34\\
15	33\\
15	34\\
16	33\\
16	34\\
17	6\\
17	7\\
18	1\\
18	2\\
19	33\\
19	34\\
20	1\\
20	2\\
20	34\\
21	33\\
21	34\\
22	1\\
22	2\\
23	33\\
23	34\\
24	26\\
24	28\\
24	30\\
24	33\\
24	34\\
25	26\\
25	28\\
25	32\\
26	24\\
26	25\\
26	32\\
27	30\\
27	34\\
28	3\\
28	24\\
28	25\\
28	34\\
29	3\\
29	32\\
29	34\\
30	24\\
30	27\\
30	33\\
30	34\\
31	2\\
31	9\\
31	34\\
32	1\\
32	25\\
32	26\\
32	29\\
32	33\\
32	34\\
33	3\\
33	9\\
33	15\\
33	16\\
33	19\\
33	21\\
33	23\\
33	24\\
33	30\\
33	31\\
33	32\\
33	34\\
34	10\\
34	15\\
34	16\\
34	19\\
34	20\\
34	21\\
34	23\\
34	27\\
34	29\\
};
\addplot [color=red, line width=2.0pt, only marks, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	1\\
1	2\\
1	3\\
1	4\\
1	6\\
1	7\\
1	9\\
1	14\\
1	32\\
4	2\\
25	1\\
26	1\\
29	1\\
31	33\\
33	1\\
34	1\\
34	9\\
34	14\\
34	24\\
34	28\\
34	30\\
34	31\\
34	32\\
34	33\\
};
\end{axis}

\begin{axis}[%
width=0.633\columnwidth,
height=0.258\columnwidth,
at={(-0.086\columnwidth,-0.035\columnwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> katz_augprec.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.387\columnwidth,
height=0.303\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=1,
xmax=13,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={{1.0e-09},{1.0e-12},{1.0e-15},{1.0e-18},{1.0e-21},{1.0e-24},{1.0e-27},{1.0e-30},{1.0e-33},{1.0e-36},{1.0e-39},{1.0e-42},{1.0e-45},{}},
xticklabel style={rotate=90},
ymode=log,
ymin=1e-45,
ymax=1e-09,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\beta = 1.00$},
legend style={legend cell align=left, align=left, draw=none,font=\footnotesize,fill=none}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	5.1073789093672e-19\\
2	5.10751246708677e-19\\
3	2.03380163937255e-16\\
4	2.03380163937255e-16\\
5	5.08450587190156e-21\\
6	1.271126911365e-25\\
7	1.271126911365e-25\\
8	3.17781838694165e-30\\
9	7.94454873881489e-35\\
10	7.94454873881489e-35\\
11	1.98613787760339e-39\\
12	4.9653464263438e-44\\
13	4.9653464263438e-44\\
};
\addlegendentry{$\|\boldsymbol{\mu} - \widehat{\boldsymbol{\mu}}\|_2$ ep}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	4.95668339223654e-20\\
2	4.95681300927539e-20\\
3	1.97379340516374e-17\\
4	1.97379340516374e-17\\
5	4.93448523405251e-22\\
6	1.23362173882032e-26\\
7	1.23362173882032e-26\\
8	3.08405542287231e-31\\
9	7.71014124686834e-36\\
10	7.71014124686834e-36\\
11	1.92753598417243e-40\\
12	4.81884164165308e-45\\
13	4.81884164165308e-45\\
};
\addlegendentry{$\nicefrac{\|\boldsymbol{\mu} - \widehat{\boldsymbol{\mu}}\|_2}{\|\widehat{\boldsymbol{\mu}}\|_2}$ ep}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	2.69214776093699e-15\\
2	1.23629203826026e-15\\
3	1.50597978157424e-15\\
};
\addlegendentry{$\|\boldsymbol{\mu} - \widehat{\boldsymbol{\mu}}\|_2$ dp}

\addplot [color=mycolor4, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	1e-09\\
2	1e-12\\
3	1e-15\\
4	1e-18\\
5	1e-21\\
6	1e-24\\
7	1e-27\\
8	1e-30\\
9	1e-33\\
10	1e-36\\
11	1e-39\\
12	1e-42\\
13	1e-45\\
};
\addlegendentry{Tol.}

\end{axis}

\begin{axis}[%
width=0.387\columnwidth,
height=0.303\columnwidth,
at={(0.478\columnwidth,0\columnwidth)},
scale only axis,
xmin=1,
xmax=13,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={{1.0e-09},{1.0e-12},{1.0e-15},{1.0e-18},{1.0e-21},{1.0e-24},{1.0e-27},{1.0e-30},{1.0e-33},{1.0e-36},{1.0e-39},{1.0e-42},{1.0e-45},{}},
xticklabel style={rotate=90},
ymode=log,
ymin=1.38726056759133e-48,
ymax=1e-09,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\beta = 0.50$}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1.36580537305322e-13\\
2	6.62807747510596e-16\\
3	2.14292275385615e-20\\
4	2.14292275385616e-20\\
5	6.76585834269513e-25\\
6	2.06746544334149e-29\\
7	2.06746544334149e-29\\
8	6.14103958315671e-34\\
9	1.78315123995472e-38\\
10	1.78315123995472e-38\\
11	5.08524087693168e-43\\
12	1.42943674308715e-47\\
13	1.42943674308715e-47\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1.32550666981533e-14\\
2	6.43251306126126e-17\\
3	2.07969485197263e-21\\
4	2.07969485197264e-21\\
5	6.5662286422405e-26\\
6	2.00646394342091e-30\\
7	2.00646394342091e-30\\
8	5.95984544187097e-35\\
9	1.7305385587741e-39\\
10	1.7305385587741e-39\\
11	4.93519855242787e-44\\
12	1.38726056759133e-48\\
13	1.38726056759133e-48\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1.69816949879821e-14\\
2	9.42055475210265e-16\\
3	1.15377761183014e-15\\
};
\addplot [color=mycolor4, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1e-09\\
2	1e-12\\
3	1e-15\\
4	1e-18\\
5	1e-21\\
6	1e-24\\
7	1e-27\\
8	1e-30\\
9	1e-33\\
10	1e-36\\
11	1e-39\\
12	1e-42\\
13	1e-45\\
};
\end{axis}
\end{tikzpicture}%

==> pagerank_augprec.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.387\columnwidth,
height=0.303\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=1,
xmax=13,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={{1.0e-09},{1.0e-12},{1.0e-15},{1.0e-18},{1.0e-21},{1.0e-24},{1.0e-27},{1.0e-30},{1.0e-33},{1.0e-36},{1.0e-39},{1.0e-42},{1.0e-45},{}},
xticklabel style={rotate=90},
ymode=log,
ymin=4.09175135520712e-50,
ymax=1e-09,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\beta = 1.00$},
legend style={legend cell align=left, align=left, draw=none, fill=none, font=\footnotesize}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	9.73656969569328e-15\\
2	9.73656996438544e-15\\
3	1.93310438351333e-18\\
4	4.86542877124973e-23\\
5	4.86542877124973e-23\\
6	1.22511754755895e-27\\
7	3.10860157088444e-32\\
8	3.10860157088444e-32\\
9	8.1959206713837e-37\\
10	2.44932419244125e-41\\
11	2.44932419244125e-41\\
12	9.15424769243729e-46\\
13	4.09175135520712e-50\\
};
\addlegendentry{$\|\boldsymbol{\pi} - \widehat{\boldsymbol{\pi}}\|_2$ - ep}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	4.62743914836529e-14\\
2	4.62743927606495e-14\\
3	9.18734542217971e-18\\
4	2.3123621843556e-22\\
5	2.3123621843556e-22\\
6	5.82254025607311e-27\\
7	1.47740580670246e-31\\
8	1.47740580670246e-31\\
9	3.89522443293688e-36\\
10	1.16407513214374e-40\\
11	1.16407513214374e-40\\
12	4.35068257813161e-45\\
13	1.9446613127863e-49\\
};
\addlegendentry{$\nicefrac{\|\boldsymbol{\pi} - \widehat{\boldsymbol{\pi}}\|_2}{\|\widehat{\boldsymbol{\pi}}\|_2}$ - ep} 

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	8.16740789256382e-15\\
2	8.87333339467788e-15\\
};
\addlegendentry{$\|\boldsymbol{\pi} - \widehat{\boldsymbol{\pi}}\|_2$ - dp}

\addplot [color=mycolor4, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	1e-09\\
2	1e-12\\
3	1e-15\\
4	1e-18\\
5	1e-21\\
6	1e-24\\
7	1e-27\\
8	1e-30\\
9	1e-33\\
10	1e-36\\
11	1e-39\\
12	1e-42\\
13	1e-45\\
};
\addlegendentry{Tol.}

\end{axis}

\begin{axis}[%
width=0.387\columnwidth,
height=0.303\columnwidth,
at={(0.478\columnwidth,0\columnwidth)},
scale only axis,
xmin=1,
xmax=13,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={{1.0e-09},{1.0e-12},{1.0e-15},{1.0e-18},{1.0e-21},{1.0e-24},{1.0e-27},{1.0e-30},{1.0e-33},{1.0e-36},{1.0e-39},{1.0e-42},{1.0e-45},{}},
xticklabel style={rotate=90},
ymode=log,
ymin=7.80143385788937e-49,
ymax=1e-09,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\beta = 0.50$}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	3.15642260186732e-14\\
2	1.19563673346427e-17\\
3	1.19563673344153e-17\\
4	5.66120966667656e-22\\
5	2.09608459525354e-26\\
6	2.09608459525354e-26\\
7	6.99401779829477e-31\\
8	2.21729566487439e-35\\
9	2.21729566487439e-35\\
10	6.92268715582234e-40\\
11	2.22394797127796e-44\\
12	2.22394797127796e-44\\
13	7.80143385788937e-49\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1.50013341178326e-13\\
2	5.68242861765107e-17\\
3	5.682428617543e-17\\
4	2.6905680396116e-21\\
5	9.96193137574104e-26\\
6	9.96193137574104e-26\\
7	3.32400350181938e-30\\
8	1.05380037157017e-34\\
9	1.05380037157017e-34\\
10	3.29010262935903e-39\\
11	1.05696197201477e-43\\
12	1.05696197201477e-43\\
13	3.70773912945418e-48\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1.16634795666023e-14\\
2	3.51126201096079e-16\\
};
\addplot [color=mycolor4, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1e-09\\
2	1e-12\\
3	1e-15\\
4	1e-18\\
5	1e-21\\
6	1e-24\\
7	1e-27\\
8	1e-30\\
9	1e-33\\
10	1e-36\\
11	1e-39\\
12	1e-42\\
13	1e-45\\
};
\end{axis}

\end{tikzpicture}%

==> siouxfalls_vector.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.193\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=1,
xmax=24,
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
%
ymin=1,
ymax=3,
yminorticks=true,
axis background/.style={fill=white},
yticklabel pos=left,
legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed]
  table[row sep=crcr]{%
1	1.17726860009417\\
2	1.14366243402819\\
3	1.48809353365516\\
4	1.64210655512503\\
5	1.76428211796041\\
6	1.44741013474019\\
7	1.51922950764356\\
8	1.6871873600209\\
9	2.02208751431829\\
10	2.75454305312469\\
11	1.87230742507343\\
12	1.48574495887839\\
13	1.35205732907686\\
14	1.54709240180482\\
15	2.51471376538055\\
16	1.95774461018643\\
17	1.65169706468625\\
18	1.90120060948081\\
19	1.82146583163914\\
20	1.76264621435344\\
21	1.43019589826686\\
22	1.87231527612034\\
23	1.4348501357243\\
24	1.42178761327954\\
};
%
\label{Katz_qp}

\addplot [color=red, only marks, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
1	1.17726860009417\\
2	1.14366243402819\\
3	1.48809353365516\\
4	1.64210655512503\\
5	1.76428211796041\\
6	1.44741013474019\\
7	1.51922950764356\\
8	1.6871873600209\\
9	2.02208751431829\\
10	1.87230742507343\\
11	1.87230742507343\\
12	1.48574495887839\\
13	1.48574495887839\\
14	1.54709240180482\\
15	2.51471376538055\\
16	1.95774461018643\\
17	1.65169706468625\\
18	1.90120060948081\\
19	1.82146583163914\\
20	1.76264621435344\\
21	1.43019589826686\\
22	1.87231527612034\\
23	1.4348501357243\\
24	1.42178761327954\\
};
%
\label{Desired_Katz_qp}

\addplot [color=red, only marks, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	1.17726860009417\\
2	1.14366243402819\\
3	1.48809353365516\\
4	1.64210655512503\\
5	1.76428211796041\\
6	1.44741013474019\\
7	1.51922950764356\\
8	1.6871873600209\\
9	2.02208751431829\\
10	1.87230742507343\\
11	1.87230742507343\\
12	1.48574495887839\\
13	1.48574495887839\\
14	1.54709240180482\\
15	2.51471376538055\\
16	1.95774461018643\\
17	1.65169706468625\\
18	1.90120060948081\\
19	1.82146583163914\\
20	1.76264621435344\\
21	1.43019589826686\\
22	1.87231527612034\\
23	1.4348501357243\\
24	1.42178761327954\\
};
%
\label{Obtained_Katz_qp}
\end{axis}
\begin{axis}[%
width=0.8\columnwidth,
height=0.193\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=1,
xmax=24,
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymode=log,
ymin=2.22044604925032e-16,
ymax=4.44089209850063e-16,
yminorticks=true,
axis background/.style={fill=none},
yticklabel pos=right,
legend columns=4,
legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, draw=none, font={\small}}
]
\addlegendimage{/pgfplots/refstyle=Katz_qp}\addlegendentry{Katz}
\addlegendimage{/pgfplots/refstyle=Desired_Katz_qp}\addlegendentry{Desired Katz}
\addlegendimage{/pgfplots/refstyle=Obtained_Katz_qp}\addlegendentry{Obtained Katz}
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0\\
2	2.22044604925031e-16\\
3	0\\
4	2.22044604925031e-16\\
5	0\\
6	0\\
7	0\\
8	4.44089209850063e-16\\
9	0\\
10	2.22044604925031e-16\\
11	0\\
12	2.22044604925031e-16\\
13	0\\
14	0\\
15	4.44089209850063e-16\\
16	2.22044604925031e-16\\
17	0\\
18	0\\
19	0\\
20	2.22044604925031e-16\\
21	2.22044604925031e-16\\
22	0\\
23	2.22044604925031e-16\\
24	0\\
};
\addlegendentry{Error}

\end{axis}

\end{tikzpicture}%
